Canonical Quantization of Gravitating Point Particles in 2+1 Dimensions

A formalism previously introduced by the author using tesselated Cauchy surfaces is applied to define a quantized version of gravitating point particles in 2+1 dimensions. We observe that this is the first model whose quantum version automatically discretizes time. But also spacelike distances are discretized in a very special way.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% PS file berk1.ps %

/arrow %angle x y
	{gsave translate rotate newpath 0 0 moveto
	8 0 rlineto stroke 10 0 moveto -3 -3 rlineto 1 3 rlineto
	-1 3 rlineto closepath fill grestore} def
/dot
	{3 0 360 arc gsave .3 setgray fill grestore stroke} def

.5 setlinewidth
/Times-Italic findfont 15 scalefont setfont


140 40 moveto 15 0 rlineto
1.2 1.2 scale
30 20 rlineto 0 -40 rlineto -30 20 rlineto
	30 20 rmoveto 30 -20 rlineto -30 -20 rlineto 30 20 rmoveto
	15 0 rlineto
0 245 35 arrow
	270 40 moveto 30 0 rlineto stroke
245 8 moveto (j) show


0 80 translate

0 25 moveto 8 20 rlineto 8 -20 rlineto -8 20 rmoveto 15 0 rlineto
stroke 23 45 dot
180 42 35 arrow 0 42 35 arrow
70 25 moveto 8 20 rlineto 8 -20 rlineto -8 20 rmoveto -15 0 rlineto
stroke 63 45 dot
37 8 moveto (e) show

120 20 moveto 8 25 rlineto 8 -25 rlineto -8 25 rmoveto 15 0 rlineto
-8 25 rlineto 8 -25 rmoveto 8 25 rlineto stroke
180 160 35 arrow 0 160 35 arrow
170 70 moveto 8 -25 rlineto 8 25 rlineto -8 -25 rmoveto 15 0 rlineto
-8 -25 rlineto 8 25 rmoveto 8 -25 rlineto stroke
155 8 moveto (f) show

230 65 moveto 10 -10 rlineto 20 0 rlineto 10 10 rlineto -10 -10 rmoveto
	-10 -20 rlineto 0 -15 rlineto 0 15 rmoveto -10 20 rlineto stroke
0 268 35 arrow
285 60 moveto 15 -15 rlineto 15 15 rlineto -15 -15 rmoveto
	0 -20 rlineto stroke
268 8 moveto (g) show

newpath
365 45 20 -180 180 arc 15 0 rlineto 25 0 rmoveto 15 0 rlineto stroke
360 45 dot 0 405 35 arrow
425 45 moveto 20 0 rlineto stroke 425 45 dot
405 8 moveto (h) show

0 90 translate
0 20 moveto
5 25 rlineto 25 0 rlineto 5 -25 rlineto
-35 50 rmoveto 5 -25 rlineto 25 0 rmoveto 5 25 rlineto stroke
180 50 45 arrow 0 50 45 arrow
 60 70 moveto 15 -10 rlineto 15 10 rlineto -15 -10 rmoveto
0 -30 rlineto -15 -10 rlineto 30 0 rmoveto -15 10 rlineto stroke

45 8 moveto (a) show

130 45 moveto 15 0 rlineto 5 25 rlineto -5 -25 rmoveto 5 -25 rlineto stroke
130 45 dot
180 165 45 arrow 0 165 45 arrow
180 20 moveto
5 25 rlineto -5 25 rlineto 5 -25 rmoveto 15 0 rlineto stroke
200 45 dot
160 8 moveto (b) show

252 45 moveto -15 0 rlineto stroke 252 45 dot
261 20 moveto 0 50 rlineto stroke
0 272 45 arrow
290 40 moveto 15 0 rlineto 0 -20 rlineto 0 20 rmoveto 10 10 rlineto
0 20 rlineto 0 -20 rmoveto 15 0 rlineto stroke
330 50 dot
272 8 moveto (c) show

390 45 moveto -20 0 rlineto 20 0 rmoveto -15 -18 rlineto 0 36 rmoveto
15 -18 rlineto 396 20 moveto 0 50 rlineto stroke
0 402 45 arrow
435 45 moveto -15 0 rlineto 432 30 moveto 3 15 rlineto -3 15 rlineto
-10 10 rlineto 20 0 rmoveto -10 -10 rlineto
0 -30 rmoveto -10 -10 rlineto 20 0 rmoveto -10 10 rlineto stroke
402 8 moveto (d) show

% PS file triangle.ps %

0 9 translate
/polygon  %dxn,dyn, ... dx2,dy2,n
	{2 exch 1 exch
	{pop rlineto} for
	closepath
	.95 setgray fill
	} def
/arrow %angle x y
	{gsave translate rotate newpath 0 0 moveto
	12 0 rlineto -3 -3 rmoveto 3 3 rlineto -3 3 rlineto stroke
	grestore} def

177 45 moveto
10 0 0 60 -10 0 -15 -30 5 polygon
203 57 moveto
-50 0 0 21 38 0 4 polygon
203 33 moveto
-50 0 0 -21 38 0 4 polygon
.5 setlinewidth 0 setgray
177 45 moveto -15 -30 rlineto
177 45 moveto -15 30 rlineto
203 57 moveto -12 21 rlineto
203 57 moveto 39 0 rlineto
203 33 moveto -12 -21 rlineto
203 33 moveto 39 0 rlineto stroke
206 174 63 arrow
153 174 27 arrow
26 192 68 arrow
-26 192 22 arrow
 90 233 52 arrow
-90 233 38 arrow
/Symbol findfont 12 scalefont setfont
162 43 moveto (a) show
207 63 moveto (a) show
207 23 moveto (a) show
178 61 moveto (h) show
178 24 moveto (h) show
222 43 moveto (h) show

/Times-Roman findfont 8 scalefont setfont
170 40 moveto (1) show
215 60 moveto (2) show
215 20 moveto (3) show
186 58 moveto (3) show
186 21 moveto (2) show
229 40 moveto (1) show

/Times-Italic findfont 12 scalefont setfont
140 43 moveto (I) show
225 80 moveto (II) show
223 2 moveto (III) show

% PS file overlap.ps %

1.5 1.5 scale
/polygon  %dxn,dyn, ... dx2,dy2,n
	{2 exch 1 exch
	{pop rlineto} for
	closepath
		} def
0.9 setlinewidth

120 10 moveto
	-37 0 22 33
	-20 0 24 -24 -39 0 0 39 50 0
8 polygon gsave .92 setgray fill grestore stroke
.3 setlinewidth

143 37 moveto
	-21 0 8 13
3 polygon gsave
.81 setgray fill grestore .3 setlinewidth stroke
